Graph-Based Operator Learning from Limited Data on Irregular Domains

Operator learning seeks to approximate mappings from input functions to output solutions, particularly in the context of partial differential equations (PDEs). While recent advances such as DeepONet and Fourier Neural Operator (FNO) have demonstrated strong performance, they often rely on regular grid discretizations, limiting their applicability to complex or irregular domains. In this work, we propose a Graph-based Operator Learning with Attention (GOLA) framework that addresses this limitation by constructing graphs from irregularly sampled spatial points and leveraging attention-enhanced Graph Neural Netwoks (GNNs) to model spatial dependencies with global information. To improve the expressive capacity, we introduce a Fourier-based encoder that projects input functions into a frequency space using learnable complex coefficients, allowing for flexible embeddings even with sparse or nonuniform samples. We evaluated our approach across a range of 2D PDEs, including Darcy Flow, Advection, Eikonal, and Nonlinear Diffusion, under varying sampling densities. Our method consistently outperforms baselines, particularly in data-scarce regimes, demonstrating strong generalization and efficiency on irregular domains.

==> (inline-0) <==
\begin{tabular}{cc}
\label{test-100}
% Top-left: Darcy Flow
\begin{minipage}{0.48\linewidth}
\centering
\textbf{(a) \textit{Darcy Flow}}\\
\begin{tabular}{cccc}
\toprule
Density & GKN & Ours & Error Reduction \\
\midrule
20 & 0.5027 & 0.4073 & 18.98\% \\
30 & 0.4746 & 0.3663 & 22.82\% \\
40 & 0.4572 & 0.3328 & 27.21\% \\
50 & 0.4283 & 0.3072 & 28.27\% \\
60 & 0.3995 & 0.2711 & 32.14\% \\
70 & 0.3885 & 0.2710 & 30.24\% \\
80 & 0.3760 & 0.2566 & 31.76\% \\
90 & 0.3646 & 0.2420 & 33.63\% \\
100 & 0.3402 & 0.2349 & 30.95\% \\
200 & 0.2633 & 0.1878 & 28.67\% \\
300 & 0.2355 & 0.1479 & 37.20\% \\
400 & 0.2097 & 0.1415 & 32.52\% \\
500 & 0.2020 & 0.1315 & 34.90\% \\
600 & 0.1911 & 0.1242 & 35.01\% \\
700 & 0.1874 & 0.1235 & 34.10\% \\
800 & 0.1788 & 0.1226 & 31.43\% \\
900 & 0.1777 & 0.1168 & 34.27\% \\
1000 & 0.1748 & 0.1147 & 34.38\% \\
\bottomrule
\end{tabular}
\end{minipage}
&
% Top-right: Eikonal
\begin{minipage}{0.48\linewidth}
\centering
\textbf{(b) \textit{Eikonal}}\\
\begin{tabular}{cccc}
\toprule
Density & GKN & Ours & Error Reduction \\
\midrule
20 & 0.1808 & 0.1236 & 31.64\% \\
30 & 0.1723 & 0.1125 & 34.71\% \\
40 & 0.1671 & 0.1066 & 39.80\% \\
50 & 0.1620 & 0.0981 & 39.44\% \\
60 & 0.1588 & 0.0962 & 39.42\% \\
70 & 0.1546 & 0.0953 & 38.36\% \\
80 & 0.1472 & 0.0911 & 38.11\% \\
90 & 0.1442 & 0.0871 & 39.47\% \\
100 & 0.1442 & 0.0857 & 40.57\% \\
200 & 0.1325 & 0.0745 & 43.77\% \\
300 & 0.1238 & 0.0664 & 46.37\% \\
400 & 0.1203 & 0.0658 & 45.30\% \\
500 & 0.1205 & 0.0640 & 46.89\% \\
600 & 0.1199 & 0.0632 & 47.29\% \\
700 & 0.1159 & 0.0614 & 47.02\% \\
800 & 0.1148 & 0.0607 & 47.13\% \\
900 & 0.1173 & 0.0606 & 48.34\% \\
1000 & 0.1168 & 0.0611 & 47.69\% \\
\bottomrule
\end{tabular}
\end{minipage}
\\[1em]

% Bottom-left: Nonlinear Diffusion
\begin{minipage}{0.48\linewidth}
\centering
\textbf{(c) \textit{Nonlinear Diffusion}}\\
\begin{tabular}{cccc}
\toprule
Density & GKN & Ours & Error Reduction \\
\midrule
20 & 0.2407 & 0.1958 & 18.65\% \\
30 & 0.2181 & 0.1795 & 17.70\% \\
40 & 0.2133 & 0.1446 & 32.21\% \\
50 & 0.2066 & 0.1369 & 33.74\% \\
60 & 0.1922 & 0.1248 & 35.07\% \\
70 & 0.1876 & 0.1206 & 35.71\% \\
80 & 0.1851 & 0.1067 & 42.36\% \\
90 & 0.1760 & 0.0995 & 43.47\% \\
100 & 0.1689 & 0.0947 & 43.93\% \\
200 & 0.1415 & 0.0755 & 46.64\% \\
300 & 0.1245 & 0.0674 & 45.86\% \\
400 & 0.1118 & 0.0618 & 44.72\% \\
500 & 0.1115 & 0.0594 & 46.73\% \\
600 & 0.1093 & 0.0553 & 49.41\% \\
700 & 0.1101 & 0.0507 & 53.95\% \\
800 & 0.1073 & 0.0469 & 56.29\% \\
900 & 0.1054 & 0.0463 & 56.07\% \\
1000 & 0.1044 & 0.0439 & 57.95\% \\
\bottomrule
\end{tabular}
\end{minipage}
&
% Bottom-right: Advection
\begin{minipage}{0.48\linewidth}
\centering
\textbf{(d) \textit{Advection}}\\
\begin{tabular}{cccc}
\toprule
Density & GKN & Ours & Error Reduction \\
\midrule
20 & 0.9035 & 0.3980 & 55.95\% \\
30 & 0.5409 & 0.3883 & 28.21\% \\
40 & 0.4563 & 0.3773 & 17.31\% \\
50 & 0.4208 & 0.3747 & 10.96\% \\
60 & 0.3823 & 0.3662 & 4.21\% \\
70 & 0.3736 & 0.3626 & 2.94\% \\
80 & 0.3468 & 0.3362 & 2.88\% \\
90 & 0.3422 & 0.3315 & 3.13\% \\
100 & 0.3446 & 0.3216 & 6.67\% \\
200 & 0.3150 & 0.2880 & 8.57\% \\
300 & 0.3017 & 0.2537 & 15.91\% \\
400 & 0.3084 & 0.2516 & 18.42\% \\
500 & 0.2997 & 0.2462 & 17.85\% \\
600 & 0.2886 & 0.2453 & 14.47\% \\
700 & 0.2972 & 0.2421 & 18.54\% \\
800 & 0.3038 & 0.2408 & 21.89\% \\
900 & 0.2926 & 0.2310 & 21.05\% \\
1000 & 0.2886 & 0.2290 & 20.65\% \\
\bottomrule
\end{tabular}
\end{minipage}
\end{tabular}
\begin{tabular}{cc}
% Top-left: Darcy Flow
\begin{minipage}{0.48\linewidth}
\centering
\textbf{(a) \textit{Darcy Flow}}\\
\begin{tabular}{cccc}
\toprule
Density & GKN & Ours & Error Reduction \\
\midrule
20 & 0.5690 & 0.4484 & 21.20\% \\
30 & 0.5192 & 0.4064 & 21.73\% \\
40 & 0.5085 & 0.3722 & 26.80\% \\
50 & 0.4783 & 0.3536 & 26.07\% \\
60 & 0.4467 & 0.2884 & 35.44\% \\
70 & 0.4328 & 0.3099 & 28.40\% \\
80 & 0.4310 & 0.2934 & 31.93\% \\
90 & 0.4099 & 0.2785 & 32.06\% \\
100 & 0.4068 & 0.2756 & 32.25\% \\
200 & 0.3092 & 0.2182 & 29.43\% \\
300 & 0.2673 & 0.1771 & 33.74\% \\
400 & 0.2421 & 0.1741 & 28.09\% \\
500 & 0.2326 & 0.1609 & 30.83\% \\
600 & 0.2173 & 0.1497 & 31.11\% \\
700 & 0.2114 & 0.1470 & 30.46\% \\
800 & 0.1990 & 0.1381 & 30.60\% \\
900 & 0.1901 & 0.1360 & 28.46\% \\
1000 & 0.1890 & 0.1328 & 29.74\% \\
\bottomrule
\end{tabular}
\end{minipage}
&
% Top-right: Eikonal
\begin{minipage}{0.48\linewidth}
\centering
\textbf{(b) \textit{Eikonal}}\\
\begin{tabular}{cccc}
\toprule
Density & GKN & Ours & Error Reduction \\
\midrule
20 & 0.1908 & 0.1361 & 28.67\% \\
30 & 0.1870 & 0.1213 & 35.13\% \\
40 & 0.1839 & 0.1162 & 36.81\% \\
50 & 0.1764 & 0.1103 & 37.47\% \\
60 & 0.1739 & 0.1052 & 39.51\% \\
70 & 0.1670 & 0.1024 & 38.68\% \\
80 & 0.1640 & 0.1000 & 39.02\% \\
90 & 0.1643 & 0.0943 & 42.60\% \\
100 & 0.1592 & 0.0927 & 41.77\% \\
200 & 0.1386 & 0.0873 & 37.01\% \\
300 & 0.1380 & 0.0824 & 40.29\% \\
400 & 0.1341 & 0.0741 & 44.74\% \\
500 & 0.1292 & 0.0702 & 45.67\% \\
600 & 0.1309 & 0.0705 & 46.14\% \\
700 & 0.1299 & 0.0713 & 45.11\% \\
800 & 0.1288 & 0.0688 & 46.58\% \\
900 & 0.1300 & 0.0704 & 45.85\% \\
1000 & 0.1273 & 0.0710 & 44.23\% \\
\bottomrule
\end{tabular}
\end{minipage}
\\[1em]

% Bottom-left: Nonlinear Diffusion
\begin{minipage}{0.48\linewidth}
\centering
\textbf{(c) \textit{Nonlinear Diffusion}}\\
\begin{tabular}{cccc}
\toprule
Density & GKN & Ours & Error Reduction \\
\midrule
20 & 0.2817 & 0.2202 & 21.83\% \\
30 & 0.2554 & 0.1858 & 27.25\% \\
40 & 0.2413 & 0.1485 & 38.46\% \\
50 & 0.2339 & 0.1437 & 38.56\% \\
60 & 0.2266 & 0.1303 & 42.50\% \\
70 & 0.2117 & 0.1285 & 39.30\% \\
80 & 0.2081 & 0.1177 & 43.44\% \\
90 & 0.1955 & 0.1110 & 43.22\% \\
100 & 0.1903 & 0.1083 & 43.09\% \\
200 & 0.1597 & 0.0932 & 41.64\% \\
300 & 0.1506 & 0.0818 & 45.68\% \\
400 & 0.1390 & 0.0766 & 44.89\% \\
500 & 0.1301 & 0.0733 & 43.66\% \\
600 & 0.1349 & 0.0618 & 54.19\% \\
700 & 0.1308 & 0.0575 & 56.04\% \\
800 & 0.1284 & 0.0552 & 57.01\% \\
900 & 0.1258 & 0.0542 & 56.92\% \\
1000 & 0.1218 & 0.0532 & 56.32\% \\
\bottomrule
\end{tabular}
\end{minipage}
&
% Bottom-right: Advection
\begin{minipage}{0.48\linewidth}
\centering
\textbf{(d) \textit{Advection}}\\
\begin{tabular}{cccc}
\toprule
Density & GKN & Ours & Error Reduction \\
\midrule
20 & 0.8899 & 0.4338 & 51.25\% \\
30 & 0.6991 & 0.4046 & 42.13\% \\
40 & 0.5983 & 0.3987 & 33.36\% \\
50 & 0.5569 & 0.4052 & 27.24\% \\
60 & 0.6016 & 0.4143 & 31.13\% \\
70 & 0.4733 & 0.4067 & 14.07\% \\
80 & 0.4585 & 0.3984 & 13.11\% \\
90 & 0.4559 & 0.3819 & 16.23\% \\
100 & 0.4467 & 0.3925 & 12.13\% \\
200 & 0.4156 & 0.3845 & 7.48\% \\
300 & 0.4132 & 0.3796 & 8.13\% \\
400 & 0.4126 & 0.3658 & 11.34\% \\
500 & 0.3767 & 0.3468 & 7.94\% \\
600 & 0.3981 & 0.3378 & 15.15\% \\
700 & 0.3893 & 0.3364 & 13.59\% \\
800 & 0.3778 & 0.3304 & 12.55\% \\
900 & 0.3619 & 0.3328 & 8.04\% \\
1000 & 0.3717 & 0.3528 & 5.08\% \\
\bottomrule
\end{tabular}
\end{minipage}
\end{tabular}
\begin{tabular}{cc}
% Top-left: Darcy Flow
\begin{minipage}{0.48\linewidth}
\centering
\textbf{(a) \textit{Darcy Flow}}\\
\begin{tabular}{cccc}
\toprule
Density & GKN & Ours & Error Reduction \\
\midrule
20 & 0.5574 & 0.4984 & 10.58\% \\
30 & 0.5203 & 0.4509 & 13.34\% \\
40 & 0.5028 & 0.4190 & 16.67\% \\
50 & 0.4881 & 0.3902 & 20.06\% \\
60 & 0.4667 & 0.3733 & 20.01\% \\
70 & 0.4576 & 0.3565 & 22.09\% \\
80 & 0.4568 & 0.3394 & 25.70\% \\
90 & 0.4513 & 0.3225 & 28.54\% \\
100 & 0.4404 & 0.3134 & 28.84\% \\
200 & 0.3651 & 0.2275 & 37.69\% \\
300 & 0.3168 & 0.1906 & 39.84\% \\
400 & 0.2938 & 0.1864 & 36.56\% \\
500 & 0.2810 & 0.1772 & 36.94\% \\
600 & 0.2702 & 0.1646 & 39.08\% \\
700 & 0.2618 & 0.1659 & 36.63\% \\
800 & 0.2524 & 0.1576 & 37.56\% \\
900 & 0.2454 & 0.1572 & 35.94\% \\
1000 & 0.2375 & 0.1554 & 34.57\% \\
\bottomrule
\end{tabular}
\end{minipage}
&
% Top-right: Eikonal
\begin{minipage}{0.48\linewidth}
\centering
\textbf{(b) \textit{Eikonal}}\\
\begin{tabular}{cccc}
\toprule
Density & GKN & Ours & Error Reduction \\
\midrule
20 & 0.1929 & 0.1402 & 27.32\% \\
30 & 0.1920 & 0.1313 & 31.61\% \\
40 & 0.1893 & 0.1200 & 36.61\% \\
50 & 0.1852 & 0.1174 & 36.61\% \\
60 & 0.1801 & 0.1162 & 35.48\% \\
70 & 0.1757 & 0.1138 & 35.23\% \\
80 & 0.1803 & 0.1115 & 38.16\% \\
90 & 0.1817 & 0.1088 & 40.12\% \\
100 & 0.1825 & 0.1047 & 42.63\% \\
200 & 0.1633 & 0.0981 & 39.93\% \\
300 & 0.1701 & 0.0921 & 45.86\% \\
400 & 0.1684 & 0.0908 & 46.08\% \\
500 & 0.1582 & 0.0901 & 43.05\% \\
600 & 0.1553 & 0.0776 & 50.03\% \\
700 & 0.1550 & 0.0764 & 50.71\% \\
800 & 0.1541 & 0.0756 & 50.94\% \\
900 & 0.1550 & 0.0736 & 52.52\% \\
1000 & 0.1530 & 0.0762 & 50.20\% \\
\bottomrule
\end{tabular}
\end{minipage}
\\[1em]

% Bottom-left: Nonlinear Diffusion
\begin{minipage}{0.48\linewidth}
\centering
\textbf{(c) \textit{Nonlinear Diffusion}}\\
\begin{tabular}{cccc}
\toprule
Density & GKN & Ours & Error Reduction \\
\midrule
20 & 0.2958 & 0.2365 & 20.05\% \\
30 & 0.2761 & 0.1878 & 31.98\% \\
40 & 0.2581 & 0.1647 & 36.19\% \\
50 & 0.2512 & 0.1523 & 39.37\% \\
60 & 0.2423 & 0.1408 & 41.89\% \\
70 & 0.2353 & 0.1369 & 41.82\% \\
80 & 0.2219 & 0.1295 & 41.64\% \\
90 & 0.2135 & 0.1279 & 40.09\% \\
100 & 0.2168 & 0.1234 & 43.08\% \\
200 & 0.1919 & 0.1024 & 46.64\% \\
300 & 0.1709 & 0.0873 & 48.92\% \\
400 & 0.1683 & 0.0815 & 51.57\% \\
500 & 0.1588 & 0.0773 & 51.32\% \\
600 & 0.1582 & 0.0709 & 55.18\% \\
700 & 0.1547 & 0.0685 & 55.72\% \\
800 & 0.1495 & 0.0703 & 52.98\% \\
900 & 0.1519 & 0.0683 & 55.04\% \\
1000 & 0.1520 & 0.0652 & 57.11\% \\
\bottomrule
\end{tabular}
\end{minipage}
&
% Bottom-right: Advection
\begin{minipage}{0.48\linewidth}
\centering
\textbf{(d) \textit{Advection}}\\
\begin{tabular}{cccc}
\toprule
Density & GKN & Ours & Error Reduction \\
\midrule
20 & 0.9881 & 0.4798 & 51.44\% \\
30 & 0.7924 & 0.4655 & 41.25\% \\
40 & 0.7468 & 0.4642 & 37.81\% \\
50 & 0.6657 & 0.4580 & 31.20\% \\
60 & 0.6622 & 0.4537 & 31.49\% \\
70 & 0.5756 & 0.4464 & 22.45\% \\
80 & 0.5646 & 0.4460 & 21.01\% \\
90 & 0.5889 & 0.4470 & 24.10\% \\
100 & 0.5708 & 0.4457 & 21.92\% \\
200 & 0.5242 & 0.4123 & 21.35\% \\
300 & 0.5841 & 0.4191 & 28.25\% \\
400 & 0.5157 & 0.4090 & 20.69\% \\
500 & 0.5915 & 0.4089 & 30.87\% \\
600 & 0.5344 & 0.4019 & 24.79\% \\
700 & 0.5387 & 0.4172 & 22.55\% \\
800 & 0.5527 & 0.4148 & 24.95\% \\
900 & 0.4994 & 0.4074 & 18.42\% \\
1000 & 0.5353 & 0.3707 & 30.75\% \\
\bottomrule
\end{tabular}
\end{minipage}
\end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        % \multicolumn{8}{c}{Test sample points = 900} \\
        % \midrule
        \textit{Training data size} & 5      & 10     & 20     & 30     & 40     & 50    & 80   & 100    \\
        \midrule
        Darcy Flow      & 0.4996 & 0.2812 & 0.2215 & 0.1587 & 0.1503 & 0.1360 & 0.1230 & 0.1168\\
        Advection  & 0.6921 & 0.6862 & 0.4866 & 0.4074 & 0.3560 & 0.3460 & 0.2601 & 0.2310 \\
        Eikonal         & 0.1540 & 0.1245 & 0.1059 & 0.0760 & 0.0718 & 0.0704 & 0.0694 & 0.0655\\
        Nonlinear Diffusion  & 0.1589 & 0.1420 & 0.0740 & 0.0683 & 0.0595 & 0.0567 & 0.0474 & 0.0463\\
        \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccc}
    \toprule
    \textit{Training data size} & 5      & 10     & 20     & 30     & 40     & 50     & 80     & 100    \\
    \midrule
    Darcy Flow      & 0.5102 & 0.2781 & 0.2303 & 0.1576 & 0.1572 & 0.1381 & 0.1243 & 0.1226 \\
    Advection   & 0.7407 & 0.7109 & 0.4799 & 0.4148 & 0.3789 & 0.3641 & 0.2791 & 0.2408 \\
    Eikonal         & 0.1606 & 0.1210 & 0.1038 & 0.0756 & 0.0731 & 0.0730 & 0.0697 & 0.0625 \\
    Nonlinear Diffusion  & 0.1623 & 0.1406 & 0.0728 & 0.0706 & 0.0701 & 0.0652 & 0.0501 & 0.0469 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccccc}
    \toprule
    \textit{Training data size} & 5      & 10     & 20     & 30                           & 40     & 50                           & 80                           & 100    \\
    \midrule
    Darcy Flow           & 0.4985 & 0.2768 & 0.2332 & 0.1659 & 0.1592 & 0.1506 & 0.1301 & 0.1235 \\
    Advection            & 0.6978 & 0.6590 & 0.5594 & 0.4172 & 0.3747 & 0.3364 & 0.2926 & 0.2421 \\
    Eikonal              & 0.1605 & 0.1180 & 0.1038 & 0.0801 & 0.0755 & 0.0713 & 0.0643 & 0.0635 \\
    Nonlinear Diffusion  & 0.1642 & 0.1363 & 0.0731 & 0.0696 & 0.0623 & 0.0575 & 0.0548       & 0.0507 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccccc}
    \toprule
    \textit{Training data size}
    % \multicolumn{1}{l}{\textit{Training data size}} 
      & 5      & 10     & 20     & 30     & 40     & 50  & 80   & 100    \\
    % \cmidrule(l){1-1}
    \midrule
    
    Darcy Flow          & 0.4817 & 0.2886 & 0.2362 & 0.1646 & 0.1616 & 0.1497 & 0.1401 & 0.1376 \\
    Advection           & 0.7537 & 0.7271 & 0.5754 & 0.4109 & 0.3661 & 0.3378 & 0.3216 & 0.2453 \\
    Eikonal             & 0.1483 & 0.1255 & 0.1073 & 0.0776 & 0.0772 & 0.0745 & 0.0691 & 0.0665 \\
    Nonlinear Diffusion & 0.2149 & 0.1440 & 0.0781 & 0.0709 & 0.0644 & 0.0618 & 0.0583 & 0.0553 \\
    \bottomrule
  \end{tabular}

\end{subtable}

\begin{subtable}{\textwidth}
        \caption{\small \textit{Test sample density=500}}
        \centering

\begin{tabular}{lcccccccc}
\toprule
\textit{Training data size} & 5     & 10    & 20    & 30    & 40    & 50    & 80 & 100   \\
\midrule
Darcy Flow             & 0.4855 & 0.2842 & 0.2247 & 0.1772 & 0.1643 & 0.1609 & 0.1414 & 0.1315 \\
Advection              & 0.7947 & 0.7011 & 0.5431 & 0.4089 & 0.3609 & 0.3468 & 0.3299 & 0.2462 \\
Eikonal                & 0.1537 & 0.1155 & 0.1060 & 0.0901 & 0.0811 & 0.0702 & 0.0689 & 0.0671 \\
Nonlinear Diffusion    & 0.1686 & 0.1464 & 0.0801 & 0.0773 & 0.0760 & 0.0733 & 0.0626 & 0.0594 \\
\bottomrule
\end{tabular}

\end{subtable}

\begin{subtable}{\textwidth}
        \caption{\small \textit{Test sample density=400}}
        \centering

\begin{tabular}{lcccccccc}
\toprule
\textit{Training data size} & 5      & 10     & 20     & 30     & 40     & 50  & 80   & 100    \\
\midrule
Darcy Flow           & 0.4970 & 0.3109 & 0.2471 & 0.1864 & 0.1804 & 0.1741 & 0.1481 & 0.1415 \\
Advection            & 0.7604 & 0.6733 & 0.5317 & 0.4090 & 0.4005 & 0.3658 & 0.3499 & 0.2516 \\
Eikonal              & 0.1547 & 0.1203 & 0.1058 & 0.0908 & 0.0883 & 0.0829 & 0.0725 & 0.0669 \\
Nonlinear Diffusion  & 0.1695 & 0.1411 & 0.0847 & 0.0815 & 0.0776 & 0.0766 & 0.0637 & 0.0618 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textit{Training data size} & 5      & 10     & 20     & 30     & 40     & 50   & 80   & 100    \\
\midrule
Darcy Flow           & 0.5075 & 0.3233 & 0.2416 & 0.1906 & 0.1880 & 0.1771 & 0.1592 & 0.1479 \\
Advection            & 0.7606 & 0.6674 & 0.5323 & 0.4191 & 0.4178 & 0.3882 & 0.3505 & 0.2537 \\
Eikonal              & 0.1533 & 0.1246 & 0.1066 & 0.0921 & 0.0835 & 0.0824 & 0.0709 & 0.0664 \\
Nonlinear Diffusion  & 0.1722 & 0.1498 & 0.0920 & 0.0873 & 0.0849 & 0.0818 & 0.0694 & 0.0674 \\
\bottomrule
\end{tabular}

\end{subtable}

\begin{subtable}{\textwidth}
        \caption{\small \textit{Test sample density=200}}
        \centering
\begin{tabular}{lcccccccc}
\toprule
\textit{Training data size} & 5      & 10     & 20     & 30     & 40     & 50        &80              & 100    \\
\midrule
Darcy Flow           & 0.5227 & 0.3431 & 0.2812 & 0.2275 & 0.2222 & 0.2182                  & 0.1880 & 0.1878 \\
Advection            & 0.7586 & 0.6407 & 0.5004 & 0.4123 & 0.4040 & 0.3931      & 0.3697 & 0.2880 \\
Eikonal              & 0.1538 & 0.1276 & 0.1069 & 0.0981 & 0.0934 & 0.0873                  & 0.0780 & 0.0745 \\
Nonlinear Diffusion  & 0.1807 & 0.1605 & 0.1060 & 0.1024 & 0.0951 & 0.0932                  & 0.0804 & 0.0755 \\
\bottomrule
\end{tabular}

\end{subtable}

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Test sample density=100}}
        \centering
\begin{tabular}{lcccccccc}
\toprule
\textit{Training data size} &5 & 10     & 20     & 30     & 40     & 50   &80  & 100    \\
\midrule
Darcy Flow           & 0.5534 & 0.4673 & 0.3986 & 0.3705 & 0.2994 & 0.2918 & 0.2471 & 0.2349 \\
Advection            & 0.7513 & 0.6738 & 0.5498 & 0.4977 & 0.4547 & 0.4130 & 0.4069 & 0.3216 \\
Eikonal              & 0.1583 & 0.1402 & 0.1115 & 0.1047 & 0.1044 & 0.0988 & 0.0876 & 0.0857 \\
Nonlinear Diffusion  & 0.2062 & 0.1691 & 0.1332 & 0.1234 & 0.1161 & 0.1157 & 0.0995 & 0.0947 \\
\bottomrule
\end{tabular}

\end{subtable}

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Test sample density=90}}
        \centering
\begin{tabular}{lcccccccc}
\toprule
\textit{Training data size} & 5      & 10     & 20     & 30     & 40     & 50   & 80  & 100    \\
\midrule
Darcy Flow           & 0.6094 & 0.4362 & 0.3638 & 0.3225 & 0.2791 & 0.2785 & 0.2471 & 0.2420 \\
Advection            & 0.6764 & 0.6612 & 0.5334 & 0.4470 & 0.4452 & 0.4238 & 0.3977 & 0.3315 \\
Eikonal              & 0.1612 & 0.1401 & 0.1140 & 0.1088 & 0.1084 & 0.1083 & 0.0893 & 0.0891 \\
Nonlinear Diffusion  & 0.2036 & 0.1693 & 0.1329 & 0.1279 & 0.1179 & 0.1110 & 0.1046 & 0.0995 \\
\bottomrule
\end{tabular}

\end{subtable}

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Test sample density=80}}
        \centering
\begin{tabular}{lcccccccc}
\toprule
\textit{Training data size} & 5      & 10     & 20     & 30     & 40     & 50   & 80  & 100    \\
\midrule
Darcy Flow           & 0.6076 & 0.4561 & 0.3709 & 0.3394 & 0.2994 & 0.2970 & 0.2633 & 0.2566 \\
Advection            & 0.6579 & 0.6365 & 0.5318 & 0.4460 & 0.4450 & 0.4397 & 0.4049 & 0.3368 \\
Eikonal              & 0.1561 & 0.1412 & 0.1170 & 0.1115 & 0.1113 & 0.1078 & 0.0937 & 0.0911 \\
Nonlinear Diffusion  & 0.2086 & 0.1777 & 0.1401 & 0.1295 & 0.1225 & 0.1177 & 0.1116 & 0.1067 \\
\bottomrule
\end{tabular}

\end{subtable}

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Test sample density=70}}
        \centering
\begin{tabular}{lcccccccc}
\toprule
\textit{Training data size} & 5      & 10     & 20     & 30     & 40     & 50   & 80  & 100    \\
\midrule
Darcy Flow           & 0.6176 & 0.4682 & 0.3965 & 0.3565 & 0.3176 & 0.3151 & 0.2773 & 0.2864 \\
Advection            & 0.6697 & 0.6654 & 0.5524 & 0.4583 & 0.4479 & 0.4400 & 0.4156 & 0.3626 \\
Eikonal              & 0.1606 & 0.1450 & 0.1154 & 0.1138 & 0.1128 & 0.1121 & 0.1005 & 0.0953 \\
Nonlinear Diffusion  & 0.2279 & 0.1776 & 0.1498 & 0.1369 & 0.1294 & 0.1285 & 0.1223 & 0.1206 \\
\bottomrule
\end{tabular}

\end{subtable}

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Test sample density=60}}
        \centering
\begin{tabular}{lcccccccc}
\toprule
\textit{Training data size} & 5      & 10     & 20     & 30     & 40                     & 50         & 80            & 100    \\
\midrule
Darcy Flow           & 0.5989 & 0.4762 & 0.4251 & 0.3733 & 0.3308                 & 0.2884                 & 0.2842 & 0.2711 \\
Advection            & 0.6906 & 0.6342 & 0.5541 & 0.4537 & 0.4270                 & 0.4238                 & 0.4131 & 0.3662 \\
Eikonal              & 0.1637 & 0.1483 & 0.1192 & 0.1162 & 0.1058   & 0.1052   & 0.1015 & 0.1020  \\
Nonlinear Diffusion  & 0.2211 & 0.1963 & 0.1580 & 0.1408 & 0.1318                 & 0.1303                 & 0.1286 & 0.1248 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textit{Training data size} & 5      & 10     & 20     & 30     & 40                     & 50     & 80                & 100    \\
\midrule
Darcy Flow           & 0.6595 & 0.4944 & 0.4445 & 0.3902 & 0.3546                 & 0.3536                 & 0.3158 & 0.3072 \\
Advection            & 0.6784 & 0.6219 & 0.5618 & 0.4580 & 0.4412                 & 0.4334                 & 0.4069 & 0.3747 \\
Eikonal              & 0.1576 & 0.1498 & 0.1191 & 0.1174 & 0.1111   & 0.1103   & 0.1038 & 0.0981 \\
Nonlinear Diffusion  & 0.2458 & 0.2048 & 0.1661 & 0.1523 & 0.1439                 & 0.1437                 & 0.1382 & 0.1369 \\
\bottomrule
\end{tabular}

\end{subtable}

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Test sample density=40}}
        \centering
\begin{tabular}{lcccccccc}
\toprule
\textit{Training data size} & 5      & 10     & 20     & 30     & 40     & 50 & 80    & 100    \\
\midrule
Darcy Flow           & 0.6693 & 0.5169 & 0.4674 & 0.4190 & 0.3840 & 0.3722 &0.3339 & 0.3328 \\
Advection            & 0.6966 & 0.6941 & 0.5189 & 0.4642 & 0.4625 & 0.4361 &0.3901 & 0.3773 \\
Eikonal              & 0.1712 & 0.1521 & 0.1255 & 0.1200 & 0.1172 & 0.1162 &0.1038 & 0.1060 \\
Nonlinear Diffusion  & 0.2720 & 0.2439 & 0.1755 & 0.1647 & 0.1563 & 0.1485 &0.1500 & 0.1446 \\
\bottomrule
\end{tabular}

\end{subtable}

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Test sample density=30}}
        \centering
\begin{tabular}{lcccccccc}
\toprule
\textit{Training data size} & 5      & 10     & 20     & 30     & 40     & 50  & 80   & 100    \\
\midrule
Darcy Flow           & 0.7064 & 0.5529 & 0.5131 & 0.4509 & 0.4114 & 0.4064 & 0.3697 & 0.3663 \\
Advection            & 0.7536 & 0.6746 & 0.4973 & 0.4655 & 0.4256 & 0.4046 & 0.3996 & 0.3883 \\
Eikonal              & 0.1822 & 0.1606 & 0.1377 & 0.1313 & 0.1232 & 0.1213 & 0.1140 & 0.1125 \\
Nonlinear Diffusion  & 0.3148 & 0.2735 & 0.2003 & 0.1878 & 0.1867 & 0.1858 & 0.1812 & 0.1795 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textit{Training data size} &5 & 10     & 20     & 30     & 40     & 50  & 80   & 100    \\
\midrule
Darcy Flow           & 0.7416& 0.5963 & 0.5363 & 0.4984 & 0.4567 & 0.4484 & 0.4176 & 0.4073 \\
Advection            & 0.8587 & 0.7329 & 0.5114 & 0.4798 & 0.4661 & 0.4338 & 0.4186 & 0.3980 \\
Eikonal              & 0.1875 & 0.1797 & 0.1543 & 0.1402 & 0.1392 & 0.1361 & 0.1292 & 0.1236 \\
Nonlinear Diffusion  & 0.3202 & 0.3074 & 0.2403 & 0.2365 & 0.2297 & 0.2202 & 0.2000 & 0.1958 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
        \toprule
        \textit{Dataset}        & GKN     & Ours    & Error Reduction \\
        \midrule
        Darcy Flow              & 0.4122  & 0.2994  & 27.37\% \\
        Advection               & 0.4938  & 0.4547  & 7.92\%  \\
        Eikonal                 & 0.1668  & 0.1102  & 33.93\% \\
        Nonlinear Diffusion     & 0.1947  & 0.1161  & 40.37\% \\
        Poisson                 & 0.3754  & 0.3707  & 1.25\%  \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}lccc@{}}
    \toprule
    \textit{Dataset}         & GKN & Ours   & Error Reduction \\ 
    \midrule
    Darcy Flow               & 0.3281   & 0.2388 & 27.22\%         \\
    Advection                & 0.4840   & 0.4420 & 8.68\%          \\
    Eikonal                  & 0.1429   & 0.1050 & 26.52\%         \\
    Nonlinear Diffusion      & 0.1714   & 0.0951 & 44.52\%         \\
    \bottomrule
  \end{tabular}
\begin{tabular}{@{}lccc@{}}
    \toprule
    \textit{Dataset}         & GKN & Ours   & Error Reduction \\ 
    \midrule
    Darcy Flow               & 0.2746   & 0.2126 & 22.58\%         \\
    Advection                & 0.4660   & 0.4178 & 10.34\%         \\
    Eikonal                  & 0.1390   & 0.0982 & 29.35\%         \\
    Nonlinear Diffusion      & 0.1589   & 0.0849 & 46.57\%         \\
    \bottomrule
  \end{tabular}
\begin{tabular}{@{}lccc@{}}
    \toprule
    \textit{Dataset}         & GKN & Ours   & Error Reduction \\ 
    \midrule
    Darcy Flow               & 0.2446   & 0.1968 & 19.54\%         \\
    Advection                & 0.4590   & 0.4005 & 12.75\%         \\
    Eikonal                  & 0.1396   & 0.0952 & 31.81\%         \\
    Nonlinear Diffusion      & 0.1536   & 0.0776 & 49.48\%         \\
    \bottomrule
  \end{tabular}

\end{subtable}

            \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=500, train data size=40}}
        \centering
  \begin{tabular}{@{}lccc@{}}
    \toprule
    \textit{Dataset}         & GKN & Ours   & Error Reduction \\ 
    \midrule
    Darcy Flow               & 0.2505   & 0.1878 & 25.03\%         \\
    Advection                & 0.4746   & 0.3609 & 23.96\%         \\
    Eikonal                  & 0.1355   & 0.0957 & 29.37\%         \\
    Nonlinear Diffusion      & 0.1389   & 0.0760 & 45.28\%         \\
    \bottomrule
  \end{tabular}

\end{subtable}

            \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=600, train data size=40}}
        \centering
  \begin{tabular}{@{}lccc@{}}
    \toprule
    \textit{Dataset}         & GKN & Ours   & Error Reduction \\ 
    \midrule
    Darcy Flow               & 0.2416   & 0.1648 & 31.79\%         \\
    Advection                & 0.4352   & 0.3661 & 15.88\%         \\
    Eikonal                  & 0.1323   & 0.0772 & 41.65\%         \\
    Nonlinear Diffusion      & 0.1441   & 0.0739 & 48.72\%         \\
    \bottomrule
  \end{tabular}

\end{subtable}

            \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=700, train data size=40}}
        \centering
  \begin{tabular}{@{}lccc@{}}
    \toprule
    \textit{Dataset}         & GKN & Ours   & Error Reduction \\ 
    \midrule
    Darcy Flow               & 0.2257   & 0.1592 & 29.46\%         \\
    Advection                & 0.4546   & 0.3747 & 17.58\%         \\
    Eikonal                  & 0.1294   & 0.0819 & 36.71\%         \\
    Nonlinear Diffusion      & 0.1424   & 0.0731 & 48.67\%         \\
    \bottomrule
  \end{tabular}
\begin{tabular}{@{}lccc@{}}
    \toprule
    \textit{Dataset}         & GKN & Ours   & Error Reduction \\ 
    \midrule
    Darcy Flow               & 0.2120   & 0.1572 & 25.85\%         \\
    Advection                & 0.4558   & 0.3789 & 16.87\%         \\
    Eikonal                  & 0.1304   & 0.0761 & 41.64\%         \\
    Nonlinear Diffusion      & 0.1413   & 0.0701 & 50.39\%         \\
    \bottomrule
  \end{tabular}

\end{subtable}

            \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=900, train data size=40}}
        \centering
  \begin{tabular}{@{}lccc@{}}
    \toprule
    \textit{Dataset}         & GKN & Ours   & Error Reduction \\ 
    \midrule
    Darcy Flow               & 0.2068   & 0.1503 & 27.32\%         \\
    Advection                & 0.4292   & 0.3560 & 17.05\%         \\
    Eikonal                  & 0.1306   & 0.0805 & 38.36\%         \\
    Nonlinear Diffusion      & 0.1441   & 0.0691 & 52.05\%         \\
    \bottomrule
  \end{tabular}

\end{subtable}

            \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=1000, train data size=40}}
        \centering
  \begin{tabular}{@{}lccc@{}}
    \toprule
    \textit{Dataset}         & GKN & Ours   & Error Reduction \\ 
    \midrule
    Darcy Flow               & 0.2257   & 0.1592 & 29.46\%         \\
    Advection                & 0.4546   & 0.3747 & 17.58\%         \\
    Eikonal                  & 0.1294   & 0.0819 & 36.71\%         \\
    Nonlinear Diffusion      & 0.1424   & 0.0731 & 48.67\%         \\
    \bottomrule
  \end{tabular}

\end{subtable}

            \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=20, train data size=40}}
        \centering
  \begin{tabular}{@{}lccc@{}}
    \toprule
    \textit{Dataset}         & GKN & Ours   & Error Reduction \\ 
    \midrule
    Darcy Flow               & 0.5527   & 0.4567 & 17.37\%         \\
    Advection                & 0.9735   & 0.5219 & 46.39\%         \\
    Eikonal                  & 0.1868   & 0.1451 & 22.32\%         \\
    Nonlinear Diffusion      & 0.2892   & 0.2297 & 20.57\%         \\
    \bottomrule
  \end{tabular}

\end{subtable}

              \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=30, train data size=40}}
        \centering
  \begin{tabular}{@{}lccc@{}}
    \toprule
    \textit{Dataset}         & GKN & Ours   & Error Reduction \\ 
    \midrule
    Darcy Flow               & 0.5180   & 0.4114 & 20.58\%         \\
    Advection                & 0.7502   & 0.4694 & 37.43\%         \\
    Eikonal                  & 0.1847   & 0.1354 & 26.69\%         \\
    Nonlinear Diffusion      & 0.2638   & 0.1867 & 29.23\%         \\
    \bottomrule
  \end{tabular}

\end{subtable}

              \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=40, train data size=40}}
        \centering
  \begin{tabular}{@{}lccc@{}}
    \toprule
    \textit{Dataset}         & GKN & Ours   & Error Reduction \\ 
    \midrule
    Darcy Flow               & 0.5074   & 0.3840 & 24.32\%         \\
    Advection                & 0.6341   & 0.4714 & 25.66\%         \\
    Eikonal                  & 0.1833   & 0.1234 & 32.68\%         \\
    Nonlinear Diffusion      & 0.2464   & 0.1563 & 36.57\%         \\
    \bottomrule
  \end{tabular}

\end{subtable}

              \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=50, train data size=40}}
        \centering
  \begin{tabular}{@{}lccc@{}}
    \toprule
    \textit{Dataset}         & GKN & Ours   & Error Reduction \\ 
    \midrule
    Darcy Flow               & 0.4819   & 0.3546 & 26.42\%         \\
    Advection                & 0.5321   & 0.4897 & 7.97\%          \\
    Eikonal                  & 0.1798   & 0.1194 & 33.59\%         \\
    Nonlinear Diffusion      & 0.2417   & 0.1439 & 40.46\%         \\
    \bottomrule
  \end{tabular}
\begin{tabular}{@{}lccc@{}}
    \toprule
    \textit{Dataset}         & GKN & Ours   & Error Reduction \\ 
    \midrule
    Darcy Flow               & 0.4664   & 0.3308 & 29.07\%         \\
    Advection                & 0.5688   & 0.4993 & 12.22\%         \\
    Eikonal                  & 0.1777   & 0.1181 & 33.54\%         \\
    Nonlinear Diffusion      & 0.2349   & 0.1318 & 43.89\%         \\
    \bottomrule
  \end{tabular}

\end{subtable}

              \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=70, train data size=40}}
        \centering
  \begin{tabular}{@{}lccc@{}}
    \toprule
    \textit{Dataset}         & GKN      & Ours   & Error Reduction \\ 
    \midrule
    Darcy Flow               & 0.4518   & 0.3176 & 29.70\%         \\
    Advection                & 0.5410   & 0.4766 & 11.90\%         \\
    Eikonal                  & 0.1663   & 0.1147 & 31.03\%         \\
    Nonlinear Diffusion      & 0.2195   & 0.1294 & 41.05\%         \\
    \bottomrule
  \end{tabular}

\end{subtable}

              \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=80, train data size=40}}
        \centering
  \begin{tabular}{@{}lccc@{}}
    \toprule
    \textit{Dataset}         & GKN      & Ours   & Error Reduction \\ 
    \midrule
    Darcy Flow               & 0.4558   & 0.2994 & 34.31\%         \\
    Advection                & 0.5175   & 0.4535 & 12.37\%         \\
    Eikonal                  & 0.1642   & 0.1132 & 31.06\%         \\
    Nonlinear Diffusion      & 0.2127   & 0.1225 & 42.41\%         \\
    \bottomrule
  \end{tabular}

\end{subtable}

              \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=90, train data size=40}}
        \centering
  \begin{tabular}{@{}lccc@{}}
    \toprule
    \textit{Dataset}         & GKN      & Ours   & Error Reduction \\ 
    \midrule
    Darcy Flow               & 0.4378   & 0.2791 & 36.25\%         \\
    Advection                & 0.5039   & 0.4452 & 11.65\%         \\
    Eikonal                  & 0.1706   & 0.1122 & 34.23\%         \\
    Nonlinear Diffusion      & 0.1996   & 0.1179 & 40.93\%         \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lccc}
        \toprule
        \textit{Dataset}        & GKN     & Ours    & Error Reduction \\
        \midrule
        Darcy Flow              & 0.4790  & 0.3986  & 16.78\% \\
        Advection               & 0.8125  & 0.5498  & 32.33\% \\
        Eikonal                 & 0.1848  & 0.1115  & 39.66\% \\
        Nonlinear Diffusion     & 0.2284  & 0.1332  & 41.68\% \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lccc}
        \toprule
        \textit{Dataset}      & GKN      & Ours    & Error Reduction \\
        \midrule
        Darcy Flow            & 0.3937   & 0.2812  & 28.58\% \\
        Advection             & 0.8552   & 0.5004  & 41.49\% \\
        Eikonal               & 0.1780   & 0.1069  & 39.94\% \\
        Nonlinear Diffusion   & 0.2056   & 0.1060  & 48.44\% \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lccc}
        \toprule
        \textit{Dataset}      & GKN      & Ours    & Error Reduction \\
        \midrule
        Darcy Flow            & 0.3414   & 0.2416  & 29.23\% \\
        Advection             & 0.7282   & 0.5323  & 26.90\% \\
        Eikonal               & 0.1757   & 0.1066  & 39.33\% \\
        Nonlinear Diffusion   & 0.1923   & 0.0920  & 52.16\% \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lccc}
        \toprule
        \textit{Dataset}      & GKN      & Ours    & Error Reduction \\
        \midrule
        Darcy Flow            & 0.3291   & 0.2471  & 24.92\% \\
        Advection             & 0.7667   & 0.5317  & 30.65\% \\
        Eikonal               & 0.1716   & 0.1058  & 38.34\% \\
        Nonlinear Diffusion   & 0.1831   & 0.0847  & 53.74\% \\
        \bottomrule
    \end{tabular}
    
\end{subtable}

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=500, train data size=20}}
        \centering
    \label{tab:Ntr20_Nte100_pts500}
    \begin{tabular}{lccc}
        \toprule
        \textit{Dataset}      & GKN      & Ours    & Error Reduction \\
        \midrule
        Darcy Flow            & 0.3285   & 0.2247  & 31.60\% \\
        Advection             & 1.0101   & 0.5431  & 46.23\% \\
        Eikonal               & 0.1703   & 0.1060  & 37.76\% \\
        Nonlinear Diffusion   & 0.1783   & 0.0801  & 55.08\% \\
        \bottomrule
    \end{tabular}
    
\end{subtable} 

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=600, train data size=20}}
        \centering
    \label{tab:Ntr20_Nte100_pts600}
    \begin{tabular}{lccc}
        \toprule
        \textit{Dataset}        & GKN     & Ours    & Error Reduction \\
        \midrule
        Darcy Flow              & 0.3030  & 0.2362  & 22.05\% \\
        Advection               & 0.7948  & 0.5754  & 27.60\% \\
        Eikonal                 & 0.1739  & 0.1073  & 38.30\% \\
        Nonlinear Diffusion     & 0.1780  & 0.0781  & 56.12\% \\
        \bottomrule
    \end{tabular}
    
\end{subtable} 

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=700, train data size=20}}
        \centering
    \label{tab:Ntr20_Nte100_pts700}
    \begin{tabular}{lccc}
        \toprule
        \textit{Dataset}        & GKN      & Ours    & Error Reduction \\
        \midrule
        Darcy Flow              & 0.3001   & 0.2332  & 22.29\% \\
        Advection               & 0.7928   & 0.5594  & 29.44\% \\
        Eikonal                 & 0.1682   & 0.1038  & 38.29\% \\
        Nonlinear Diffusion     & 0.1755   & 0.0731  & 58.35\% \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lccc}
        \toprule
        \textit{Dataset}        & GKN      & Ours    & Error Reduction \\
        \midrule
        Darcy Flow              & 0.2841   & 0.2303  & 18.94\% \\
        Advection               & 0.8037   & 0.4799  & 40.29\% \\
        Eikonal                 & 0.1696   & 0.1038  & 38.80\% \\
        Nonlinear Diffusion     & 0.1749   & 0.0728  & 58.38\% \\
        \bottomrule
    \end{tabular}
    
\end{subtable}

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=900, train data size=20}}
        \centering
    \label{tab:Ntr20_Nte100_pts900}
    \begin{tabular}{lccc}
        \toprule
        \textit{Dataset}        & GKN      & Ours    & Error Reduction \\
        \midrule
        Darcy Flow              & 0.2787   & 0.2215  & 20.52\% \\
        Advection               & 0.7267   & 0.4866  & 33.04\% \\
        Eikonal                 & 0.1705   & 0.1059  & 37.89\% \\
        Nonlinear Diffusion     & 0.1755   & 0.0740  & 57.83\% \\
        \bottomrule
    \end{tabular}
    
\end{subtable} 

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=1000, train data size=20}}
        \centering
    \label{tab:Ntr20_Nte100_pts1000}
    \begin{tabular}{lccc}
        \toprule
        \textit{Dataset}      & GKN      & Ours     & Error Reduction \\
        \midrule
        Darcy Flow            & 0.2660   & 0.2297   & 13.65\% \\
        Advection             & 0.7421   & 0.5268   & 29.01\% \\
        Eikonal               & 0.1697   & 0.1059   & 37.60\% \\
        Nonlinear Diffusion   & 0.1716   & 0.0757   & 55.89\% \\
        \bottomrule
    \end{tabular}
    
\end{subtable}

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=20, train data size=20}}
        \centering
    \label{tab:Ntr20_Nte100_pts20}
    \begin{tabular}{lccc}
        \toprule
        \textit{Dataset}        & GKN      & Ours    & Error Reduction \\
        \midrule
        Darcy Flow              & 0.5909   & 0.5363  & 9.24\%  \\
        Advection               & 1.0704   & 0.5114  & 52.22\% \\
        Eikonal                 & 0.1985   & 0.1543  & 22.27\% \\
        Nonlinear Diffusion     & 0.3053   & 0.2403  & 21.29\% \\
        \bottomrule
    \end{tabular}
    
\end{subtable}

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=30, train data size=20}}
        \centering
    \label{tab:Ntr20_Nte100_pts30}
    \begin{tabular}{lccc}
        \toprule
        \textit{Dataset}        & GKN      & Ours    & Error Reduction \\
        \midrule
        Darcy Flow              & 0.5712   & 0.5131  & 10.17\% \\
        Advection               & 1.0391   & 0.4973  & 52.14\% \\
        Eikonal                 & 0.1941   & 0.1377  & 29.06\% \\
        Nonlinear Diffusion     & 0.2804   & 0.2003  & 28.57\% \\
        \bottomrule
    \end{tabular}
    
\end{subtable}

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=40, train data size=20}}
        \centering
    \label{tab:Ntr20_Nte100_pts40}
    \begin{tabular}{lccc}
        \toprule
        \textit{Dataset}      & GKN      & Ours    & Error Reduction \\
        \midrule
        Darcy Flow            & 0.5493   & 0.4674  & 14.91\% \\
        Advection             & 0.9612   & 0.5189  & 46.02\% \\
        Eikonal               & 0.1916   & 0.1255  & 34.50\% \\
        Nonlinear Diffusion   & 0.2655   & 0.1755  & 33.90\% \\
        \bottomrule
    \end{tabular}
    
\end{subtable} 

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=50, train data size=20}}
        \centering
    \label{tab:Ntr20_Nte100_pts50}
    \begin{tabular}{lccc}
        \toprule
        \textit{Dataset}        & GKN      & Ours    & Error Reduction \\
        \midrule
        Darcy Flow              & 0.5221   & 0.4445  & 14.86\% \\
        Advection               & 0.9652   & 0.5618  & 41.79\% \\
        Eikonal                 & 0.1880   & 0.1191  & 36.65\% \\
        Nonlinear Diffusion     & 0.2525   & 0.1661  & 34.22\% \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lccc}
        \toprule
        \textit{Dataset}        & GKN      & Ours    & Error Reduction \\
        \midrule
        Darcy Flow              & 0.5013   & 0.4251  & 15.20\% \\
        Advection               & 0.8556   & 0.5541  & 35.24\% \\
        Eikonal                 & 0.1864   & 0.1192  & 36.05\% \\
        Nonlinear Diffusion     & 0.2459   & 0.1580  & 35.75\% \\
        \bottomrule
    \end{tabular}
    
\end{subtable}

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=70, train data size=20}}
        \centering
    \label{tab:Ntr20_Nte100_pts70}
    \begin{tabular}{lccc}
        \toprule
        \textit{Dataset}      & GKN      & Ours    & Error Reduction \\
        \midrule
        Darcy Flow            & 0.4975   & 0.3965  & 20.30\% \\
        Advection             & 0.8128   & 0.5524  & 32.04\% \\
        Eikonal               & 0.1838   & 0.1154  & 37.21\% \\
        Nonlinear Diffusion   & 0.2420   & 0.1498  & 38.10\% \\
        \bottomrule
    \end{tabular}
    
\end{subtable}

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=80, train data size=20}}
        \centering
    \label{tab:Ntr20_Nte100_pts80}
    \begin{tabular}{lccc}
        \toprule
        \textit{Dataset}        & GKN      & Ours    & Error Reduction \\
        \midrule
        Darcy Flow              & 0.4937   & 0.3709  & 24.87\% \\
        Advection               & 0.7770   & 0.5318  & 31.56\% \\
        Eikonal                 & 0.1835   & 0.1170  & 36.24\% \\
        Nonlinear Diffusion     & 0.2387   & 0.1401  & 41.31\% \\
        \bottomrule
    \end{tabular}
    
\end{subtable} 

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=90, train data size=20}}
        \centering
    \label{tab:Ntr20_Nte100_pts90}
    \begin{tabular}{lccc}
        \toprule
        \textit{Dataset}      & GKN      & Ours    & Error Reduction \\
        \midrule
        Darcy Flow            & 0.4920   & 0.3638  & 26.06\% \\
        Advection             & 0.8157   & 0.5334  & 34.61\% \\
        Eikonal               & 0.1847   & 0.1140  & 38.28\% \\
        Nonlinear Diffusion   & 0.2313   & 0.1329  & 42.54\% \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lccc}
        \toprule
        \textit{Dataset}      & GKN      & Ours    & Error Reduction \\
        \midrule
        Darcy Flow            & 0.5692   & 0.4673  & 17.90\% \\
        Advection             & 1.0858   & 0.6738  & 37.94\% \\
        Eikonal               & 0.2061   & 0.1402  & 31.98\% \\
        Nonlinear Diffusion   & 0.2531   & 0.1691  & 33.19\% \\
        \bottomrule
    \end{tabular}
    
\end{subtable}

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=200, train data size=10}}
        \centering
    \begin{tabular}{lccc}
        \toprule
        \textit{Dataset}      & GKN      & Ours    & Error Reduction \\
        \midrule
        Darcy Flow            & 0.4593   & 0.3431  & 25.30\% \\
        Advection             & 1.0516   & 0.6407  & 39.07\% \\
        Eikonal               & 0.2018   & 0.1276  & 36.77\% \\
        Nonlinear Diffusion   & 0.2500   & 0.1605  & 35.80\% \\
        \bottomrule
    \end{tabular}
    
\end{subtable}

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=300, train data size=10}}
        \centering
    \begin{tabular}{lccc}
        \toprule
        \textit{Dataset}      & GKN      & Ours    & Error Reduction \\
        \midrule
        Darcy Flow            & 0.4014   & 0.3233  & 19.46\% \\
        Advection             & 0.9618   & 0.6674  & 30.61\% \\
        Eikonal               & 0.1955   & 0.1246  & 36.27\% \\
        Nonlinear Diffusion   & 0.2548   & 0.1498  & 41.21\% \\
        \bottomrule
    \end{tabular}
    
\end{subtable}

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=400, train data size=10}}
        \centering
    \begin{tabular}{lccc}
        \toprule
        \textit{Dataset}      & GKN      & Ours    & Error Reduction \\
        \midrule
        Darcy Flow            & 0.3750   & 0.3109  & 17.09\% \\
        Advection             & 1.0257   & 0.6733  & 34.36\% \\
        Eikonal               & 0.1913   & 0.1203  & 37.11\% \\
        Nonlinear Diffusion   & 0.2430   & 0.1411  & 41.93\% \\
        \bottomrule
    \end{tabular}
    
\end{subtable}

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=500, train data size=10}}
        \centering
    \begin{tabular}{lccc}
        \toprule
        \textit{Dataset}      & GKN      & Ours    & Error Reduction \\
        \midrule
        Darcy Flow            & 0.3764   & 0.2842  & 24.50\% \\
        Advection             & 0.9785   & 0.7011  & 28.35\% \\
        Eikonal               & 0.1905   & 0.1155  & 39.37\% \\
        Nonlinear Diffusion   & 0.2383   & 0.1464  & 38.56\% \\
        \bottomrule
    \end{tabular}
    
\end{subtable}

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=600, train data size=10}}
        \centering
    \begin{tabular}{lccc}
        \toprule
        \textit{Dataset}      & GKN      & Ours    & Error Reduction \\
        \midrule
        Darcy Flow            & 0.3645   & 0.2886  & 20.82\% \\
        Advection             & 1.0162   & 0.7271  & 28.45\% \\
        Eikonal               & 0.1929   & 0.1255  & 34.94\% \\
        Nonlinear Diffusion   & 0.2360   & 0.1440  & 38.98\% \\
        \bottomrule
    \end{tabular}
    
\end{subtable} 

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=700, train data size=10}}
        \centering
    \begin{tabular}{lccc}
        \toprule
        \textit{Dataset}      & GKN      & Ours    & Error Reduction \\
        \midrule
        Darcy Flow            & 0.3522   & 0.2768  & 21.41\% \\
        Advection             & 0.9918   & 0.6590  & 33.56\% \\
        Eikonal               & 0.1929   & 0.1180  & 38.83\% \\
        Nonlinear Diffusion   & 0.2289   & 0.1363  & 40.45\% \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lccc}
        \toprule
        \textit{Dataset}      & GKN      & Ours    & Error Reduction \\
        \midrule
        Darcy Flow            & 0.3400   & 0.2781  & 18.21\% \\
        Advection             & 1.0006   & 0.7109  & 28.95\% \\
        Eikonal               & 0.1909   & 0.1210  & 36.62\% \\
        Nonlinear Diffusion   & 0.2304   & 0.1406  & 38.98\% \\
        \bottomrule
    \end{tabular}
    
\end{subtable}

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=900, train data size=10}}
        \centering
    \begin{tabular}{lccc}
        \toprule
        \textit{Dataset}        & GKN      & Ours    & Error Reduction \\
        \midrule
        Darcy Flow              & 0.3356   & 0.2812  & 16.21\% \\
        Advection               & 1.0374   & 0.6862  & 33.85\% \\
        Eikonal                 & 0.1913   & 0.1245  & 34.92\% \\
        Nonlinear Diffusion     & 0.2319   & 0.1420  & 38.77\% \\
        \bottomrule
    \end{tabular}
    
\end{subtable}

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=1000, train data size=10}}
        \centering
    \begin{tabular}{lccc}
        \toprule
        \textit{Dataset}      & GKN      & Ours    & Error Reduction \\
        \midrule
        Darcy Flow            & 0.3345   & 0.2787  & 16.68\% \\
        Advection             & 1.0026   & 0.6668  & 33.49\% \\
        Eikonal               & 0.1956   & 0.1286  & 34.25\% \\
        Nonlinear Diffusion   & 0.2346   & 0.1204  & 48.68\% \\
        \bottomrule
    \end{tabular}
    
\end{subtable} 

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=20, train data size=10}}
        \centering
    \begin{tabular}{lccc}
        \toprule
        \textit{Dataset}      & GKN      & Ours    & Error Reduction \\
        \midrule
        Darcy Flow            & 0.6578   & 0.5963  & 9.35\% \\
        Advection             & 1.1149   & 0.7329  & 34.26\% \\
        Eikonal               & 0.2144   & 0.1797  & 16.18\% \\
        Nonlinear Diffusion   & 0.3280   & 0.3074  & 6.28\% \\
        \bottomrule
    \end{tabular}
    
\end{subtable}

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=30, train data size=10}}
        \centering
    \begin{tabular}{lccc}
        \toprule
        \textit{Dataset}      & GKN      & Ours    & Error Reduction \\
        \midrule
        Darcy Flow            & 0.6580   & 0.5529  & 15.97\% \\
        Advection             & 1.1036   & 0.6746  & 38.87\% \\
        Eikonal               & 0.2073   & 0.1606  & 22.53\% \\
        Nonlinear Diffusion   & 0.3017   & 0.2735  & 9.35\%  \\
        \bottomrule
    \end{tabular}
    
\end{subtable} 

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=40, train data size=10}}
        \centering
    \begin{tabular}{lccc}
        \toprule
        \textit{Dataset}      & GKN      & Ours    & Error Reduction \\
        \midrule
        Darcy Flow            & 0.6207   & 0.5169  & 16.72\% \\
        Advection             & 1.1147   & 0.6941  & 37.73\% \\
        Eikonal               & 0.2090   & 0.1521  & 27.22\% \\
        Nonlinear Diffusion   & 0.2920   & 0.2439  & 16.47\% \\
        \bottomrule
    \end{tabular}
    
\end{subtable} 

\end{table*}

\begin{table*}

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=50, train data size=10}}
        \centering
    \begin{tabular}{lccc}
        \toprule
        \textit{Dataset}      & GKN      & Ours    & Error Reduction \\
        \midrule
        Darcy Flow            & 0.5909   & 0.4944  & 16.33\% \\
        Advection             & 1.0714   & 0.6219  & 41.95\% \\
        Eikonal               & 0.2063   & 0.1498  & 27.39\% \\
        Nonlinear Diffusion   & 0.2788   & 0.2048  & 26.54\% \\
        \bottomrule
    \end{tabular}
    
\end{subtable} 

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=60, train data size=10}}
        \centering
    \begin{tabular}{lccc}
        \toprule
        \textit{Dataset}      & GKN      & Ours    & Error Reduction \\
        \midrule
        Darcy Flow            & 0.5624   & 0.4762  & 15.33\% \\
        Advection             & 1.1333   & 0.6342  & 44.04\% \\
        Eikonal               & 0.2051   & 0.1483  & 27.69\% \\
        Nonlinear Diffusion   & 0.2751   & 0.1963  & 28.64\% \\
        \bottomrule
    \end{tabular}
    
\end{subtable} 

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=70, train data size=10}}
        \centering
    \begin{tabular}{lccc}
        \toprule
        \textit{Dataset}      & GKN      & Ours    & Error Reduction \\
        \midrule
        Darcy Flow            & 0.5629   & 0.4682  & 16.82\% \\
        Advection             & 1.1024   & 0.6654  & 39.64\% \\
        Eikonal               & 0.2039   & 0.1450  & 28.89\% \\
        Nonlinear Diffusion   & 0.2609   & 0.1776  & 31.93\% \\
        \bottomrule
    \end{tabular}
    
\end{subtable}

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=80, train data size=10}}
        \centering
    \begin{tabular}{lccc}
        \toprule
        \textit{Dataset}      & GKN      & Ours    & Error Reduction \\
        \midrule
        Darcy Flow            & 0.5795   & 0.4561  & 21.29\% \\
        Advection             & 1.0573   & 0.6365  & 39.80\% \\
        Eikonal               & 0.2041   & 0.1412  & 30.82\% \\
        Nonlinear Diffusion   & 0.2600   & 0.1777  & 31.65\% \\
        \bottomrule
    \end{tabular}
    
\end{subtable}

    \begin{subtable}{\textwidth}
        \caption{\small \textit{Sample density=90, train data size=10}}
        \centering
    \begin{tabular}{lccc}
        \toprule
        \textit{Dataset}      & GKN      & Ours    & Error Reduction \\
        \midrule
        Darcy Flow            & 0.5824   & 0.4362  & 25.10\% \\
        Advection             & 1.1247   & 0.6612  & 41.21\% \\
        Eikonal               & 0.2047   & 0.1401  & 31.56\% \\
        Nonlinear Diffusion   & 0.2597   & 0.1693  & 34.81\% \\
        \bottomrule
    \end{tabular}
